RAWD-TTS: Ratio-Free Reward Alignment for Discrete-Diffusion Voice Cloning

Zero-shot text-to-speech synthesizes new utterances in a speaker's voice from a short reference recording. Voice cloning requires accurate content and preserved speaker identity, but supervised acoustic-token prediction does not directly optimize these waveform-level properties. Reward-based post-training addresses this mismatch, but in discrete diffusion, token choices and reveal positions jointly define the sampling trajectory, complicating alignment. We introduce RAWD-TTS (Ratio-free Advantage-Weighted Denoising), which scores decoded samples with recognition and speaker rewards and uses group-relative advantages to weight masked-token reconstruction of those samples, without reverse-trajectory likelihoods or target audio. On 500 Russian CV3-Eval voice-cloning prompts, joint alignment reduces word error rate from 3.18% to 2.42% at the reward-selected checkpoint (24.0% relative) and to 2.58% at the final checkpoint (19.0%), while WavLM speaker cosine rises from 0.733 to 0.748 and 0.755. Controlled experiments characterize recognition-identity trade-offs and the effects of corruption count, group composition, and weighting.

==> learning_curves.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.94\columnwidth,height=1.55in,
xlabel={Update},ylabel={WER (\%)},
xmin=0,xmax=2000,xtick={0,500,1000,1500,2000},scaled x ticks=false,
enlarge x limits=0.025,enlarge y limits=0.12,
tick label style={font=\small},label style={font=\small},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
legend style={font=\small,draw=none,at={(0.5,1.04)},anchor=south},legend columns=3,grid=major,grid style={black!10}]
\addplot[asrblue,solid,mark=triangle*,line width=1pt,mark size=1.6pt] coordinates {(0,3.18095647) (100,2.99846748) (200,2.81107424) (300,2.75508236) (400,2.67264661) (500,2.85437506) (600,2.60084496) (700,2.64485494) (800,3.00895911) (900,2.85551041) (1000,2.73509333) (1100,2.74638717) (1200,2.60513894) (1300,2.98900688) (1400,2.60482845) (1500,2.44615310) (1600,2.42619133) (1700,2.81078241) (1800,2.70918240) (1900,2.35091447) (2000,2.59553914)};
\addlegendentry{ASR-only}
\addplot[only marks,mark=star,mark size=4pt,draw=asrblue,line width=0.9pt,forget plot] coordinates {(1900,2.35091447)};
\addplot[jointgreen,solid,mark=*,line width=1pt,mark size=1.6pt] coordinates {(0,3.18095647) (100,2.90266642) (200,2.81135396) (300,2.87879053) (400,2.76657053) (500,3.07410675) (600,2.62022768) (700,2.58105649) (800,2.81904432) (900,2.76324327) (1000,2.55320462) (1100,2.48871727) (1200,2.69936656) (1300,2.40959316) (1400,2.53729364) (1500,3.07697273) (1600,2.89803160) (1700,2.69655434) (1800,2.99862872) (1900,3.18127883) (2000,2.82308068)};
\addlegendentry{Joint}
\addplot[only marks,mark=star,mark size=4pt,draw=jointgreen,line width=0.9pt,forget plot] coordinates {(1300,2.40959316)};
\addplot[gray,dashed,line width=0.7pt] coordinates {(0,3.1809564718113084) (2000,3.1809564718113084)};
\addlegendentry{Base}
\end{axis}
\end{tikzpicture}
\par\medskip
\begin{tikzpicture}
\begin{axis}[width=0.94\columnwidth,height=1.55in,
xlabel={Update},ylabel={Speaker cosine},
xmin=0,xmax=2000,xtick={0,500,1000,1500,2000},scaled x ticks=false,
enlarge x limits=0.025,enlarge y limits=0.12,
tick label style={font=\small},label style={font=\small},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
legend style={font=\small,draw=none,at={(0.5,1.04)},anchor=south},legend columns=3,grid=major,grid style={black!10}]
\addplot[spkorange,solid,mark=square*,line width=1pt,mark size=1.6pt] coordinates {(0,0.73274376) (100,0.73485614) (200,0.73655638) (300,0.73688936) (400,0.73888586) (500,0.73854786) (600,0.74174246) (700,0.74278596) (800,0.74039356) (900,0.74451316) (1000,0.74605514) (1100,0.74954524) (1200,0.75002918) (1300,0.75100458) (1400,0.75510584) (1500,0.75667850) (1600,0.75542694) (1700,0.75936774) (1800,0.75905716) (1900,0.76084532) (2000,0.76258262)};
\addlegendentry{Speaker-only}
\addplot[only marks,mark=star,mark size=4pt,draw=spkorange,line width=0.9pt,forget plot] coordinates {(2000,0.76258262)};
\addplot[jointgreen,solid,mark=*,line width=1pt,mark size=1.6pt] coordinates {(0,0.73274376) (100,0.73456714) (200,0.73476048) (300,0.73600412) (400,0.73310310) (500,0.73599134) (600,0.73603294) (700,0.73265316) (800,0.73315756) (900,0.73244376) (1000,0.73270652) (1100,0.73526620) (1200,0.73903838) (1300,0.73616050) (1400,0.73748440) (1500,0.73660062) (1600,0.74058000) (1700,0.73947060) (1800,0.73976814) (1900,0.74177858) (2000,0.74259868)};
\addlegendentry{Joint}
\addplot[only marks,mark=star,mark size=4pt,draw=jointgreen,line width=0.9pt,forget plot] coordinates {(2000,0.74259868)};
\addplot[only marks,mark=o,mark size=4pt,draw=jointgreen,line width=1pt,forget plot] coordinates {(1300,0.73616050)};
\addplot[gray,dashed,line width=0.7pt] coordinates {(0,0.73274375) (2000,0.73274375)};
\addlegendentry{Base}
\end{axis}
\end{tikzpicture}


==> method_diagram.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=black!45,rounded corners=2pt,align=center,inner sep=4pt,minimum height=7mm},
  flow/.style={-{Stealth[length=1.5mm]},semithick,draw=black!65},
  learn/.style={-{Stealth[length=1.5mm]},thick,draw=jointgreen}]
\node[box,fill=black!3,text width=7.0cm] (cond) at (0,0)
  {Target text + reference speech and transcript};
\node[box,fill=asrblue!9,text width=7.0cm] (sample) at (0,-1.1)
  {Stochastic policy $p_\theta$\\Final tokens $\{x_0^i\}_{i=1}^G$};
\node[box,fill=spkorange!9,text width=3.15cm] (reward) at (-1.95,-2.55)
  {Decode speech\\ASR + speaker rewards};
\node[box,fill=jointgreen!9,text width=3.15cm] (mask) at (1.95,-2.55)
  {$K$ forward masks\\Token reconstruction};
\node[box,fill=spkorange!9,text width=3.15cm] (adv) at (-1.95,-3.85)
  {Group-relative\\advantages $A$};
\node[box,fill=jointgreen!14,text width=3.15cm] (loss) at (1.95,-3.85)
  {Weighted loss $A\ell_\theta$\\Update $p_\theta$};
\draw[flow] (cond) -- (sample);
\draw[flow] (sample.south) -- ++(0,-0.22) -| (reward.north);
\draw[flow] (sample.south) -- ++(0,-0.22) -| (mask.north);
\draw[flow] (reward) -- (adv);
\draw[flow] (adv) -- (loss);
\draw[learn] (mask) -- (loss);
\end{tikzpicture}

